Online Efficient Secure Logistic Regression based on Function Secret Sharing

Logistic regression is an algorithm widely used for binary classification in various real-world applications such as fraud detection, medical diagnosis, and recommendation systems. However, training a logistic regression model with data from different parties raises privacy concerns. Secure Multi-Party Computation (MPC) is a cryptographic tool that allows multiple parties to train a logistic regression model jointly without compromising privacy. The efficiency of the online training phase becomes crucial when dealing with large-scale data in practice. In this paper, we propose an online efficient protocol for privacy-preserving logistic regression based on Function Secret Sharing (FSS). Our protocols are designed in the two non-colluding servers setting and assume the existence of a third-party dealer who only poses correlated randomness to the computing parties. During the online phase, two servers jointly train a logistic regression model on their private data by utilizing pre-generated correlated randomness. Furthermore, we propose accurate and MPC-friendly alternatives to the sigmoid function and encapsulate the logistic regression training process into a function secret sharing gate. The online communication overhead significantly decreases compared with the traditional secure logistic regression training based on secret sharing. We provide both theoretical and experimental analyses to demonstrate the efficiency and effectiveness of our method.

==> fss_lr_v1.tex <==
\fbox{
\begin{minipage}{0.95\linewidth}
    \textbf{Inputs.} Party~$P_{b\in\bin}$ holds input~$\llbracket\textbf{x}\rrbracket_b$,~$\llbracket\textbf{y}\rrbracket_b$.
    
    \smallskip
    \textbf{Outputs.} A trained logistic regression model.
    
    \smallskip
    \textbf{Offline Phase:}
    \begin{enumerate}[label={\arabic*.}]
        \item
        A trusted dealer samples 4 uniformly random matrices, denoted as $\textbf{w}\in\GG^{1\times n}, \textbf{r}_1\in\GG^{m\times n}, \textbf{r}_2\in\GG^{1\times n}, \textbf{r}_3\in\GG^{m\times 1}$, then secret shares them to both parties.
        \item 
        The trusted dealer calculates $\textbf{c}_2, ..., \textbf{c}_5$ and then secret shares $\textbf{c}_2, ..., \textbf{c}_5$ to both parties.
    \end{enumerate}
    
    \textbf{Online Phase:}
    \begin{enumerate}[label={\arabic*.}]
        \item
        \textbf{while} not coverage \textbf{do}
        \begin{enumerate}[label={\alph*.}]
            \item
            Parties reveal $\textbf{x}^\prime\gets\textbf{x}-\textbf{r}_1$, $\textbf{w}^\prime\gets\textbf{w}-\textbf{r}_2$, $\textbf{y}^\prime\gets\textbf{y}-\textbf{r}_3$ for every mini-batch.
            \item
            Party $P_b$ constructs $\llbracket\textbf{c}_1\rrbracket_b$ from $\llbracket\textbf{c}_3\rrbracket_b$.
            \item
            Party $P_b$ locally computes $\llbracket\Delta\textbf{w}\rrbracket_b$ from Equation ~(\ref{w_2}).
            \item
            Party $P_b$ computes $\llbracket\textbf{w}\rrbracket_b\gets\llbracket\textbf{w}\rrbracket_b-\llbracket\Delta\textbf{w}\rrbracket_b$ .
        \end{enumerate}
    
    \textbf{end while}
    \item
        Parties  compute  $\textbf{w}\gets\mathsf{Rec}^A(\llbracket\textbf{w}\rrbracket_0,\llbracket\textbf{w}\rrbracket_1)$ and output $\textbf{w}$.
    \end{enumerate}
\end{minipage}
}

==> fss_lr_v2.tex <==
\fbox{
    \begin{minipage}{0.95\linewidth}
        \textbf{Logistic Regression Gate}($\textbf{Gen}^{\textbf{LR}},\textbf{Eval}^{\textbf{LR}}$)
        
        \smallskip
        $\textbf{Gen}^{\textbf{LR}}(1^\lambda,\textbf{r}_1^{\textbf{in}},\textbf{r}_2^{\textsf{in}},\textbf{r}_3^{\textbf{in}},\textbf{r}^{\textbf{out}})$: 

        \begin{enumerate}[label={\arabic*.}]
            \item
            Sample random $\textbf{r}_{10},\textbf{r}_{11}\in\mathbb{G}^{m\times n}\  s.t. \ \textbf{r}_{10}+\textbf{r}_{11}=\textbf{r}_1^{\mathsf{in}}$.
            \item
            Sample random $\textbf{r}_{20},\textbf{r}_{21}\in\mathbb{G}^{1\times n}\  s.t. \ \textbf{r}_{20}+\textbf{r}_{21}=\textbf{r}_2^{\mathsf{in}}$.
            \item
            Sample random $\textbf{r}_{30},\textbf{r}_{31}\in\mathbb{G}^{m\times 1}\  s.t.\ \textbf{r}_{30}+r_{31}=\textbf{r}_3^{\mathsf{in}}$.
            \item
            Compute $\textbf{c}=\textbf{r}_2\textbf{r}_1^T$, its secret shares $\textbf{c}_{10}+\textbf{c}_{11}=\textbf{c}\in\mathbb{G}^{1\times m}$.
            \item $(k_{10},k_{11})\gets\mathsf{Gen}^{<}_n(1^\lambda,\sigma,0,\mathbb{G})$.
            \item
            $(k_{20},k_{21})\gets\mathsf{Gen}^{<}_n(1^\lambda,-\sigma,0,\mathbb{G})$.
            \item
            For $b\in\{0,1\}$, let $k_b=k_{1b}||k_{2b}||\textbf{r}_{1b}||\textbf{r}_{2b}||\textbf{r}_{3b}||\textbf{c}_{1b}||\textbf{c}_{2b}||\textbf{c}_{3b}||\textbf{c}_{4b}||\textbf{c}_{5b}$.
            \item
            return $(k_0,k_1)$.
        \end{enumerate}
        
        \smallskip
        $\textbf{Eval}^{\textbf{LR}}(b,k_b,\textbf{x},\textbf{w},\textbf{y})$: 
        \begin{enumerate}[label={\arabic*.}]
            \item Parse $k_b=k_{1b}||k_{2b}||\textbf{r}_{1b}||\textbf{r}_{2b}||\textbf{r}_{3b}||\textbf{c}_{1b}||\textbf{c}_{2b}||\textbf{c}_{3b}||\textbf{c}_{4b}||\textbf{c}_{5b}$.
            \item Party $b$ locally computes $\llbracket\textbf{x}^\prime\rrbracket=\llbracket\textbf{x}\rrbracket-\textbf{r}_{1b}$,$\llbracket\textbf{w}^\prime\rrbracket=\llbracket\textbf{w}\rrbracket-\textbf{r}_{2b}$,$\llbracket\textbf{y}^\prime\rrbracket=\llbracket\textbf{y}\rrbracket-\textbf{r}_{3b}$.
            \item Parties reveal $\textbf{x}^\prime\gets\textbf{x}-\textbf{r}_1,\textbf{
            w}^\prime\gets\textbf{w}-\textbf{r}_2,\textbf{y}^\prime\gets\textbf{y}-\textbf{r}_3$.
            \item Party locally computes $b\cdot\textbf{w}^\prime\textbf{x}^{\prime^T}+\textbf{w}^\prime\textbf{r}_{1b}+\textbf{r}_{2b} \textbf{x}^{\prime^T}+\textbf{c}_{1b}$, to get the masked input for multiplication of $\textbf{wx}^T=(\textbf{w}^\prime+\textbf{r}_2)(\textbf{x}^\prime+\textbf{r}_1)^T=\textbf{w}^\prime\textbf{x}^{\prime^T}+\textbf{w}^\prime\textbf{r}_1^T+\textbf{r}_2 \textbf{x}^{\prime^T}+\textbf{r}_2\textbf{r}_1^T$.
            \item 
            Sample random $\textbf{r}_{4b}\in\mathbb{G}^{1\times m}$.
            \item
            \textbf{for} $i = 1$ to $m$ \textbf{do}
            \begin{itemize}
                \item Set $t_1=\mathsf{Eval}^{<}(b,k_{1b},\textbf{wx}^T[i])$, $\textbf{r}_{4b}[i]=(1-t_1)/2$.
                \item Set $t_2=\mathsf{Eval}^{<}(b,k_{2b},\textbf{wx}^T[i])$, $\textbf{r}_{4b}[i]=t_2$.
            \end{itemize}
            \item
            \textbf{end for}.
            % \item \textbf{return} $\textbf{r}_{1b}$.
            \item Party $b$ locally computes local gradient $\llbracket\Delta\textbf{w}\rrbracket_b = b\cdot \textbf{r}_{4b}\textbf{x}^\prime+\textbf{r}_{4b}\llbracket\textbf{r}_1\rrbracket_b-b\cdot(\textbf{y}^\prime)^T\textbf{x}^\prime-\llbracket\textbf{r}_3\rrbracket_b^T\textbf{x}^\prime-(\textbf{y}^\prime)^T\llbracket\textbf{r}_1\rrbracket_b-\llbracket\textbf{c}_4\rrbracket_b$.
        \end{enumerate}
    \end{minipage}
    }
